New theoretical yields of intermediate mass stars

We present theoretical yields of H, $^{4}$He, $^{12}$C, $^{13}$C, $^{14}$N, and $^{16}$O for stars with initial masses between 0.8 and 8 M$_{\odot}$ and initial metallicities Z = 0.001, 0.004, 0.008, 0.02, and 0.04. We use the evolutionary tracks of the Geneva group up to the early asymptotic giant branch (AGB) in combination with a synthetic thermal-pulsing AGB evolution model to follow in detail the chemical evolution and mass loss up to the end of the AGB including the first, second, and third dredge-up phases. Most of the relations used are metallicity dependent to make a realistic comparison with stars of different initial abundances. The effect of Hot Bottom Burning (HBB) is included in an approximate way. The free parameters in our calculations are the mass loss scaling parameter $\eta_{AGB}$ for stars on the AGB (using a Reimers law), the minimum core mass for dredge-up M$_{c}^{min}$, and the third dredge-up efficiency $\lambda$. As derived from previous extensive modeling, $\eta_{AGB}$ = 4, M$_{c}^{min}$ = 0.58 \mss, and $\lambda = 0.75$ including HBB are in best agreement with observations of AGB stars both in the Galactic disk and the Magellanic Clouds. We compare the abundances predicted during the final stages of the AGB with those observed in planetary nebulae in the Galactic disk and show that the model with the aforementioned parameters is in good agreement with the observations. The metallicity dependent yields of intermediate mass stars presented in this paper are well suited for use in galactic chemical evolution models.

==> (inline-0) <==
\begin{tabular}{llllll}
%\hline
%Element  & Z=0.001 & 0.004 & 0.008 & 0.02 & 0.04 \\ \hline
%H        & 0.756  & 0.744 & 0.728 & 0.68 & 0.62 \\
%$^{4}$He & 0.243  & 0.252 & 0.264 & 0.30 & 0.34  \\
%$^{12}$C & 2.24(-4) & 9.73(-4) & 1.79(-3) & 4.47(-3) & 9.73(-3) \\ 
%$^{13}$C & 0.04(-4) & 0.16(-4) & 0.29(-4) & 0.72(-4) & 1.56(-4) \\
%$^{14}$N & 0.70(-4) & 2.47(-4) & 5.59(-4) & 1.40(-3) & 2.47(-3) \\
%$^{16}$O & 5.31(-4) & 2.11(-3) & 4.24(-3) & 1.06(-2) & 2.11(-2) 
%\\ \hline
%\end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 & 
  .00 &   .80 \\ 
  .9 & -.676E-03 &  .682E-03 & -.762E-06 & -.124E-05 &  .838E-06 &  .622E-07 & -.106E-05 & -.106E-05 & 
  .03 &   .87 \\ 
 1.0 & -.726E-03 &  .669E-03 & -.110E-05 & -.107E-05 &  .126E-05 &  .450E-07 & -.829E-06 & -.829E-06 & 
  .03 &   .97 \\ 
 1.3 & -.173E-03 &  .173E-03 & -.438E-06 & -.241E-06 &  .506E-06 &  .640E-08 & -.153E-06 & -.153E-06 & 
  .01 &  1.24 \\ 
 1.3 & -.435E-03 &  .390E-03 & -.101E-05 & -.614E-06 &  .116E-05 & -.160E-07 & -.459E-06 & -.459E-06 & 
  .02 &  1.23 \\ 
 1.5 & -.176E-03 &  .171E-03 & -.592E-06 & -.265E-06 &  .695E-06 &  .533E-08 & -.140E-06 & -.140E-06 & 
  .01 &  1.49 \\ 
 1.7 & -.388E-04 &  .391E-04 & -.166E-06 & -.658E-07 &  .197E-06 & -.294E-08 & -.322E-07 & -.322E-07 & 
  .00 &  1.70 \\ 
 2.0 & -.602E-04 &  .581E-04 & -.253E-06 & -.977E-07 &  .353E-06 & -.635E-07 & -.516E-07 & -.516E-07 & 
  .01 &  1.99 \\ 
 2.5 & -.317E-04 &  .310E-04 & -.294E-06 & -.105E-06 &  .398E-06 & -.624E-07 & -.530E-07 & -.530E-07 & 
  .01 &  2.49 \\ 
 3.0 & -.151E-04 &  .123E-04 & -.335E-06 & -.125E-06 &  .394E-06 & -.700E-08 & -.641E-07 & -.641E-07 & 
  .01 &  2.99 \\ 
 4.0 & -.420E-05 &  .490E-05 & -.231E-06 & -.100E-06 &  .274E-06 & -.600E-08 & -.580E-07 & -.580E-07 & 
  .01 &  3.99 \\ 
 5.0 & -.119E-04 &  .274E-05 & -.190E-06 & -.880E-07 &  .225E-06 & -.660E-08 & -.571E-07 & -.571E-07 & 
  .01 &  4.99 \\ 
 7.0 & -.777E-05 &  .311E-05 & -.168E-06 & -.784E-07 &  .206E-06 & -.117E-07 & -.476E-07 & -.476E-07 & 
  .02 &  6.98 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.121E-01 &  .121E-01 & -.187E-04 & -.107E-04 &  .218E-04 & -.176E-05 & -.929E-05 & -.149E-07 & 
  .27 &   .55 \\ 
  .9 & -.127E-01 &  .127E-01 & -.207E-04 & -.117E-04 &  .242E-04 & -.193E-05 & -.101E-04 & -.147E-07 & 
  .33 &   .57 \\ 
 1.0 & -.133E-01 &  .133E-01 & -.236E-04 & -.131E-04 &  .276E-04 & -.215E-05 & -.113E-04 & -.170E-07 & 
  .41 &   .59 \\ 
 1.3 & -.185E-01 &  .168E-01 &  .149E-02 & -.156E-04 &  .332E-04 &  .132E-03 &  .164E-02 &  .166E-02 & 
  .60 &   .65 \\ 
 1.5 & -.196E-01 &  .172E-01 &  .221E-02 & -.173E-04 &  .380E-04 &  .196E-03 &  .243E-02 &  .244E-02 & 
  .79 &   .71 \\ 
 1.7 & -.180E-01 &  .154E-01 &  .230E-02 & -.174E-04 &  .396E-04 &  .204E-03 &  .252E-02 &  .254E-02 & 
  .91 &   .79 \\ 
 2.0 & -.222E-01 &  .187E-01 &  .305E-02 & -.188E-04 &  .701E-04 &  .262E-03 &  .337E-02 &  .354E-02 & 
 1.13 &   .86 \\ 
 2.5 & -.181E-01 &  .142E-01 &  .341E-02 & -.193E-04 &  .760E-04 &  .293E-03 &  .376E-02 &  .388E-02 & 
 1.50 &   .99 \\ 
 3.0 & -.164E-01 &  .122E-01 &  .375E-02 & -.204E-04 &  .702E-04 &  .331E-03 &  .413E-02 &  .427E-02 & 
 1.90 &  1.09 \\ 
 3.5 & -.185E-01 &  .138E-01 &  .367E-02 &  .336E-03 &  .202E-03 &  .362E-03 &  .457E-02 &  .468E-02 & 
 2.28 &  1.20 \\ 
 4.0 & -.219E-01 &  .166E-01 &  .877E-03 &  .180E-03 &  .379E-02 &  .344E-03 &  .520E-02 &  .528E-02 & 
 2.71 &  1.27 \\ 
 4.5 & -.241E-01 &  .183E-01 &  .471E-03 &  .480E-04 &  .482E-02 &  .417E-03 &  .576E-02 &  .584E-02 & 
 3.14 &  1.34 \\ 
 5.0 & -.260E-01 &  .197E-01 &  .472E-03 &  .414E-04 &  .541E-02 &  .338E-03 &  .626E-02 &  .635E-02 & 
 3.57 &  1.41 \\ 
 6.0 & -.308E-01 &  .236E-01 &  .571E-03 &  .625E-04 &  .655E-02 &  .355E-04 &  .722E-02 &  .728E-02 & 
 4.43 &  1.56 \\ 
 7.0 & -.352E-01 &  .272E-01 &  .613E-03 &  .748E-04 &  .731E-02 &  .465E-04 &  .805E-02 &  .808E-02 & 
 5.28 &  1.70 \\ 
 8.0 & -.382E-01 &  .295E-01 &  .603E-03 &  .859E-04 &  .794E-02 &  .960E-04 &  .873E-02 &  .878E-02 & 
 6.13 &  1.84 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.374E-03 &  .374E-03 & -.579E-06 & -.330E-06 &  .676E-06 & -.546E-07 & -.288E-06 & -.436E-09 & 
  .01 &   .54 \\ 
  .9 & -.689E-03 &  .689E-03 & -.113E-05 & -.634E-06 &  .132E-05 & -.105E-06 & -.551E-06 & -.889E-09 & 
  .02 &   .56 \\ 
 1.0 & -.744E-03 &  .744E-03 & -.132E-05 & -.728E-06 &  .154E-05 & -.120E-06 & -.628E-06 & -.100E-08 & 
  .02 &   .57 \\ 
 1.3 & -.576E-02 &  .433E-02 &  .131E-02 & -.166E-05 &  .271E-05 &  .116E-03 &  .143E-02 &  .143E-02 & 
  .06 &   .59 \\ 
 1.5 & -.468E-02 &  .360E-02 &  .997E-03 & -.194E-05 &  .371E-05 &  .883E-04 &  .109E-02 &  .109E-02 & 
  .09 &   .62 \\ 
 1.7 & -.549E-02 &  .426E-02 &  .113E-02 & -.294E-05 &  .610E-05 &  .999E-04 &  .123E-02 &  .123E-02 & 
  .15 &   .64 \\ 
 2.0 & -.725E-02 &  .550E-02 &  .158E-02 & -.313E-05 &  .106E-04 &  .138E-03 &  .172E-02 &  .175E-02 & 
  .19 &   .68 \\ 
 2.5 & -.631E-02 &  .461E-02 &  .154E-02 & -.327E-05 &  .118E-04 &  .135E-03 &  .168E-02 &  .170E-02 & 
  .25 &   .74 \\ 
 3.0 & -.382E-02 &  .274E-02 &  .969E-03 & -.292E-05 &  .963E-05 &  .857E-04 &  .106E-02 &  .108E-02 & 
  .27 &   .82 \\ 
 3.5 & -.448E-02 &  .324E-02 &  .976E-03 &  .101E-03 &  .529E-04 &  .986E-04 &  .123E-02 &  .124E-02 & 
  .33 &   .87 \\ 
 4.0 & -.485E-02 &  .357E-02 &  .211E-03 &  .432E-04 &  .930E-03 &  .871E-04 &  .127E-02 &  .128E-02 & 
  .36 &   .91 \\ 
 4.5 & -.502E-02 &  .369E-02 &  .114E-03 &  .130E-04 &  .109E-02 &  .970E-04 &  .132E-02 &  .133E-02 & 
  .40 &   .95 \\ 
 5.0 & -.513E-02 &  .377E-02 &  .108E-03 &  .112E-04 &  .116E-02 &  .736E-04 &  .135E-02 &  .136E-02 & 
  .43 &   .98 \\ 
 6.0 & -.559E-02 &  .413E-02 &  .120E-03 &  .147E-04 &  .130E-02 &  .109E-04 &  .145E-02 &  .145E-02 & 
  .50 &  1.06 \\ 
 7.0 & -.600E-02 &  .447E-02 &  .121E-03 &  .163E-04 &  .137E-02 &  .165E-04 &  .153E-02 &  .153E-02 & 
  .57 &  1.13 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .9 & -.140E-01 &  .140E-01 & -.226E-04 & -.135E-04 &  .264E-04 & -.197E-05 & -.117E-04 & -.108E-05 & 
  .38 &   .56 \\ 
 1.0 & -.148E-01 &  .148E-01 & -.260E-04 & -.149E-04 &  .304E-04 & -.223E-05 & -.127E-04 & -.847E-06 & 
  .46 &   .57 \\ 
 1.3 & -.244E-01 &  .213E-01 &  .281E-02 & -.175E-04 &  .364E-04 &  .249E-03 &  .308E-02 &  .309E-02 & 
  .67 &   .59 \\ 
 1.3 & -.247E-01 &  .215E-01 &  .281E-02 & -.178E-04 &  .371E-04 &  .249E-03 &  .308E-02 &  .309E-02 & 
  .69 &   .59 \\ 
 1.5 & -.245E-01 &  .210E-01 &  .321E-02 & -.195E-04 &  .424E-04 &  .284E-03 &  .351E-02 &  .353E-02 & 
  .89 &   .62 \\ 
 1.7 & -.235E-01 &  .197E-01 &  .343E-02 & -.204E-04 &  .459E-04 &  .304E-03 &  .375E-02 &  .377E-02 & 
 1.06 &   .64 \\ 
 2.0 & -.295E-01 &  .242E-01 &  .463E-02 & -.220E-04 &  .811E-04 &  .400E-03 &  .509E-02 &  .529E-02 & 
 1.32 &   .68 \\ 
 2.5 & -.244E-01 &  .188E-01 &  .495E-02 & -.227E-04 &  .882E-04 &  .429E-03 &  .544E-02 &  .559E-02 & 
 1.76 &   .74 \\ 
 3.0 & -.203E-01 &  .149E-01 &  .472E-02 & -.234E-04 &  .802E-04 &  .417E-03 &  .519E-02 &  .535E-02 & 
 2.18 &   .82 \\ 
 4.0 & -.268E-01 &  .202E-01 &  .109E-02 &  .223E-03 &  .472E-02 &  .431E-03 &  .647E-02 &  .656E-02 & 
 3.09 &   .91 \\ 
 5.0 & -.311E-01 &  .234E-01 &  .580E-03 &  .525E-04 &  .657E-02 &  .412E-03 &  .761E-02 &  .772E-02 & 
 4.02 &   .98 \\ 
 7.0 & -.412E-01 &  .316E-01 &  .734E-03 &  .910E-04 &  .869E-02 &  .629E-04 &  .958E-02 &  .961E-02 & 
 5.87 &  1.13 \\ 
 8.0 & -.382E-01 &  .295E-01 &  .603E-03 &  .858E-04 &  .794E-02 &  .960E-04 &  .872E-02 &  .878E-02 & 
 6.17 &  1.84 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.480E-04 &  .385E-04 &  .128E-05 & -.205E-07 &  .330E-06 &  .276E-05 &  .436E-05 &  .436E-05 & 
  .00 &   .80 \\ 
  .9 & -.132E-03 &  .114E-03 &  .291E-05 & -.189E-07 &  .109E-05 &  .684E-05 &  .108E-04 &  .108E-04 & 
  .00 &   .90 \\ 
 1.0 & -.178E-03 &  .154E-03 &  .337E-05 & -.220E-07 &  .176E-05 &  .868E-05 &  .138E-04 &  .138E-04 & 
  .01 &   .99 \\ 
 1.3 & -.883E-04 &  .774E-04 &  .140E-05 & -.136E-07 &  .118E-05 &  .429E-05 &  .687E-05 &  .687E-05 & 
  .00 &  1.25 \\ 
 1.3 & -.704E-04 &  .648E-04 &  .127E-05 & -.720E-08 &  .100E-05 &  .378E-05 &  .606E-05 &  .606E-05 & 
  .00 &  1.25 \\ 
 1.5 & -.575E-03 &  .507E-03 &  .788E-05 & -.109E-06 &  .960E-05 &  .286E-04 &  .461E-04 &  .461E-04 & 
  .03 &  1.47 \\ 
 1.7 & -.455E-03 &  .405E-03 &  .586E-05 & -.102E-06 &  .863E-05 &  .224E-04 &  .369E-04 &  .369E-04 & 
  .02 &  1.68 \\ 
 2.0 & -.243E-03 &  .215E-03 &  .291E-05 & -.590E-07 &  .470E-05 &  .106E-04 &  .182E-04 &  .182E-04 & 
  .01 &  1.99 \\ 
 2.5 & -.255E-03 &  .238E-03 &  .275E-05 & -.512E-07 &  .564E-05 &  .106E-04 &  .189E-04 &  .189E-04 & 
  .02 &  2.48 \\ 
 3.0 & -.340E-03 &  .295E-03 &  .400E-05 & -.660E-07 &  .827E-05 &  .154E-04 &  .276E-04 &  .276E-04 & 
  .03 &  2.97 \\ 
 4.0 & -.141E-03 &  .129E-03 &  .315E-05 & -.355E-07 &  .523E-05 &  .115E-04 &  .199E-04 &  .199E-04 & 
  .03 &  3.97 \\ 
 5.0 & -.926E-04 &  .761E-04 &  .226E-05 & -.196E-07 &  .344E-05 &  .806E-05 &  .138E-04 &  .138E-04 & 
  .03 &  4.97 \\ 
 7.0 & -.192E-03 &  .160E-03 &  .490E-05 & -.431E-07 &  .740E-05 &  .172E-04 &  .296E-04 &  .296E-04 & 
  .08 &  6.92 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.108E-01 &  .108E-01 & -.753E-04 &  .564E-05 &  .879E-04 & -.649E-05 &  .117E-04 & -.144E-07 & 
  .25 &   .57 \\ 
  .9 & -.110E-01 &  .110E-01 & -.811E-04 &  .593E-05 &  .947E-04 & -.689E-05 &  .126E-04 &  .210E-09 & 
  .29 &   .61 \\ 
 1.0 & -.119E-01 &  .119E-01 & -.950E-04 &  .673E-05 &  .111E-03 & -.791E-05 &  .147E-04 & -.698E-08 & 
  .38 &   .62 \\ 
 1.3 & -.155E-01 &  .144E-01 &  .890E-03 &  .770E-05 &  .138E-03 &  .730E-04 &  .111E-02 &  .109E-02 & 
  .57 &   .68 \\ 
 1.5 & -.176E-01 &  .157E-01 &  .164E-02 &  .864E-05 &  .167E-03 &  .135E-03 &  .195E-02 &  .193E-02 & 
  .80 &   .70 \\ 
 1.7 & -.205E-01 &  .174E-01 &  .272E-02 &  .941E-05 &  .194E-03 &  .224E-03 &  .315E-02 &  .311E-02 & 
 1.03 &   .67 \\ 
 2.0 & -.288E-01 &  .239E-01 &  .411E-02 &  .103E-04 &  .314E-03 &  .287E-03 &  .472E-02 &  .493E-02 & 
 1.29 &   .70 \\ 
 2.5 & -.318E-01 &  .263E-01 &  .469E-02 &  .112E-04 &  .375E-03 &  .296E-03 &  .537E-02 &  .545E-02 & 
 1.66 &   .82 \\ 
 3.0 & -.334E-01 &  .267E-01 &  .583E-02 &  .117E-04 &  .400E-03 &  .380E-03 &  .662E-02 &  .671E-02 & 
 2.10 &   .86 \\ 
 3.5 & -.228E-01 &  .183E-01 &  .380E-02 &  .916E-04 &  .367E-03 &  .239E-03 &  .450E-02 &  .455E-02 & 
 2.31 &  1.16 \\ 
 4.0 & -.207E-01 &  .161E-01 &  .645E-03 &  .215E-03 &  .354E-02 &  .199E-03 &  .459E-02 &  .462E-02 & 
 2.67 &  1.30 \\ 
 4.5 & -.237E-01 &  .185E-01 &  .223E-03 &  .801E-04 &  .460E-02 &  .266E-03 &  .517E-02 &  .520E-02 & 
 3.11 &  1.36 \\ 
 5.0 & -.263E-01 &  .206E-01 &  .215E-03 &  .724E-04 &  .522E-02 &  .194E-03 &  .570E-02 &  .573E-02 & 
 3.54 &  1.43 \\ 
 6.0 & -.290E-01 &  .224E-01 &  .284E-03 &  .916E-04 &  .636E-02 & -.166E-03 &  .657E-02 &  .661E-02 & 
 4.38 &  1.57 \\ 
 7.0 & -.312E-01 &  .239E-01 &  .297E-03 &  .103E-03 &  .718E-02 & -.242E-03 &  .734E-02 &  .738E-02 & 
 5.22 &  1.70 \\ 
 8.0 & -.357E-01 &  .277E-01 &  .248E-03 &  .113E-03 &  .791E-02 & -.316E-03 &  .795E-02 &  .798E-02 & 
 6.17 &  1.84 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.545E-04 &  .545E-04 & -.380E-06 &  .284E-07 &  .443E-06 & -.327E-07 &  .591E-07 & -.725E-10 & 
  .00 &   .57 \\ 
  .9 & -.107E-02 &  .107E-02 & -.788E-05 &  .577E-06 &  .920E-05 & -.670E-06 &  .122E-05 &  .437E-09 & 
  .03 &   .58 \\ 
 1.0 & -.397E-02 &  .313E-02 &  .769E-03 &  .688E-06 &  .114E-04 &  .628E-04 &  .844E-03 &  .840E-03 & 
  .05 &   .58 \\ 
 1.3 & -.478E-02 &  .388E-02 &  .815E-03 &  .119E-05 &  .214E-04 &  .666E-04 &  .905E-03 &  .899E-03 & 
  .10 &   .59 \\ 
 1.5 & -.334E-02 &  .274E-02 &  .534E-03 &  .107E-05 &  .208E-04 &  .438E-04 &  .600E-03 &  .596E-03 & 
  .10 &   .60 \\ 
 1.7 & -.335E-02 &  .251E-02 &  .771E-03 &  .564E-06 &  .119E-04 &  .631E-04 &  .847E-03 &  .843E-03 & 
  .07 &   .60 \\ 
 2.0 & -.368E-02 &  .277E-02 &  .813E-03 &  .593E-06 &  .187E-04 &  .634E-04 &  .896E-03 &  .907E-03 & 
  .08 &   .62 \\ 
 2.5 & -.576E-02 &  .441E-02 &  .121E-02 &  .111E-05 &  .382E-04 &  .898E-04 &  .134E-02 &  .135E-02 & 
  .18 &   .64 \\ 
 3.0 & -.649E-02 &  .479E-02 &  .154E-02 &  .101E-05 &  .358E-04 &  .117E-03 &  .170E-02 &  .170E-02 & 
  .21 &   .66 \\ 
 3.5 & -.491E-02 &  .372E-02 &  .103E-02 &  .293E-04 &  .514E-04 &  .756E-04 &  .118E-02 &  .119E-02 & 
  .33 &   .83 \\ 
 4.0 & -.488E-02 &  .365E-02 &  .194E-03 &  .527E-04 &  .925E-03 &  .655E-04 &  .124E-02 &  .124E-02 & 
  .39 &   .91 \\ 
 4.5 & -.511E-02 &  .383E-02 &  .832E-04 &  .180E-04 &  .110E-02 &  .765E-04 &  .128E-02 &  .128E-02 & 
  .42 &   .94 \\ 
 5.0 & -.533E-02 &  .401E-02 &  .775E-04 &  .154E-04 &  .118E-02 &  .552E-04 &  .132E-02 &  .133E-02 & 
  .45 &   .98 \\ 
 6.0 & -.552E-02 &  .411E-02 &  .872E-04 &  .184E-04 &  .132E-02 & -.217E-04 &  .141E-02 &  .141E-02 & 
  .52 &  1.05 \\ 
 7.0 & -.565E-02 &  .417E-02 &  .842E-04 &  .195E-04 &  .140E-02 & -.292E-04 &  .147E-02 &  .147E-02 & 
  .58 &  1.12 \\ 
 8.0 & -.609E-02 &  .455E-02 &  .724E-04 &  .208E-04 &  .147E-02 & -.329E-04 &  .153E-02 &  .154E-02 & 
  .64 &  1.20 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .9 & -.122E-01 &  .122E-01 & -.861E-04 &  .649E-05 &  .105E-03 & -.722E-06 &  .247E-04 &  .108E-04 & 
  .33 &   .58 \\ 
 1.0 & -.161E-01 &  .152E-01 &  .678E-03 &  .739E-05 &  .124E-03 &  .636E-04 &  .873E-03 &  .854E-03 & 
  .43 &   .58 \\ 
 1.3 & -.203E-01 &  .184E-01 &  .171E-02 &  .888E-05 &  .160E-03 &  .144E-03 &  .202E-02 &  .199E-02 & 
  .66 &   .59 \\ 
 1.3 & -.203E-01 &  .183E-01 &  .171E-02 &  .888E-05 &  .160E-03 &  .143E-03 &  .202E-02 &  .199E-02 & 
  .66 &   .59 \\ 
 1.5 & -.215E-01 &  .189E-01 &  .219E-02 &  .961E-05 &  .198E-03 &  .207E-03 &  .260E-02 &  .257E-02 & 
  .93 &   .60 \\ 
 1.7 & -.243E-01 &  .203E-01 &  .350E-02 &  .988E-05 &  .215E-03 &  .309E-03 &  .403E-02 &  .399E-02 & 
 1.12 &   .60 \\ 
 2.0 & -.328E-01 &  .269E-01 &  .493E-02 &  .108E-04 &  .337E-03 &  .361E-03 &  .564E-02 &  .586E-02 & 
 1.38 &   .62 \\ 
 2.5 & -.378E-01 &  .309E-01 &  .590E-02 &  .123E-04 &  .418E-03 &  .396E-03 &  .673E-02 &  .682E-02 & 
 1.86 &   .64 \\ 
 3.0 & -.402E-01 &  .318E-01 &  .738E-02 &  .126E-04 &  .444E-03 &  .512E-03 &  .835E-02 &  .843E-02 & 
 2.34 &   .66 \\ 
 4.0 & -.257E-01 &  .199E-01 &  .841E-03 &  .267E-03 &  .447E-02 &  .276E-03 &  .585E-02 &  .587E-02 & 
 3.09 &   .91 \\ 
 5.0 & -.317E-01 &  .247E-01 &  .294E-03 &  .878E-04 &  .639E-02 &  .257E-03 &  .703E-02 &  .707E-02 & 
 4.02 &   .98 \\ 
 7.0 & -.371E-01 &  .282E-01 &  .386E-03 &  .123E-03 &  .858E-02 & -.254E-03 &  .884E-02 &  .888E-02 & 
 5.88 &  1.12 \\ 
 8.0 & -.422E-01 &  .326E-01 &  .328E-03 &  .133E-03 &  .939E-02 & -.321E-03 &  .953E-02 &  .957E-02 & 
 6.81 &  1.20 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.591E-03 &  .491E-03 &  .196E-04 &  .250E-06 &  .683E-05 &  .482E-04 &  .751E-04 &  .751E-04 & 
  .01 &   .79 \\ 
  .9 & -.571E-03 &  .471E-03 &  .166E-04 &  .293E-06 &  .748E-05 &  .438E-04 &  .683E-04 &  .683E-04 & 
  .01 &   .89 \\ 
 1.0 & -.102E-02 &  .814E-03 &  .252E-04 &  .482E-06 &  .145E-04 &  .713E-04 &  .112E-03 &  .112E-03 & 
  .02 &   .98 \\ 
 1.3 & -.664E-03 &  .582E-03 &  .160E-04 &  .336E-06 &  .133E-04 &  .519E-04 &  .817E-04 &  .817E-04 & 
  .02 &  1.23 \\ 
 1.3 & -.777E-03 &  .657E-03 &  .186E-04 &  .418E-06 &  .151E-04 &  .600E-04 &  .943E-04 &  .943E-04 & 
  .02 &  1.23 \\ 
 1.5 & -.477E-03 &  .387E-03 &  .103E-04 &  .243E-06 &  .110E-04 &  .373E-04 &  .589E-04 &  .589E-04 & 
  .02 &  1.48 \\ 
 1.7 & -.540E-03 &  .434E-03 &  .112E-04 &  .268E-06 &  .138E-04 &  .421E-04 &  .676E-04 &  .676E-04 & 
  .02 &  1.68 \\ 
 2.0 & -.387E-03 &  .330E-03 &  .804E-05 &  .160E-06 &  .106E-04 &  .292E-04 &  .482E-04 &  .482E-04 & 
  .02 &  1.98 \\ 
 2.5 & -.495E-03 &  .420E-03 &  .827E-05 &  .199E-06 &  .136E-04 &  .310E-04 &  .532E-04 &  .532E-04 & 
  .02 &  2.48 \\ 
 3.0 & -.511E-03 &  .448E-03 &  .922E-05 &  .232E-06 &  .155E-04 &  .343E-04 &  .594E-04 &  .594E-04 & 
  .03 &  2.97 \\ 
 4.0 & -.457E-03 &  .392E-03 &  .978E-05 &  .261E-06 &  .154E-04 &  .357E-04 &  .613E-04 &  .613E-04 & 
  .04 &  3.96 \\ 
 5.0 & -.444E-03 &  .354E-03 &  .100E-04 &  .274E-06 &  .155E-04 &  .362E-04 &  .620E-04 &  .620E-04 & 
  .05 &  4.95 \\ 
 7.0 & -.699E-03 &  .573E-03 &  .156E-04 &  .437E-06 &  .246E-04 &  .558E-04 &  .966E-04 &  .966E-04 & 
  .12 &  6.88 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.110E-01 &  .110E-01 & -.147E-03 &  .111E-04 &  .172E-03 & -.139E-04 &  .218E-04 &  .225E-08 & 
  .27 &   .56 \\ 
  .9 & -.101E-01 &  .101E-01 & -.144E-03 &  .106E-04 &  .168E-03 & -.134E-04 &  .212E-04 &  .175E-07 & 
  .28 &   .62 \\ 
 1.0 & -.111E-01 &  .111E-01 & -.171E-03 &  .122E-04 &  .200E-03 & -.156E-04 &  .252E-04 &  .666E-08 & 
  .37 &   .63 \\ 
 1.3 & -.141E-01 &  .132E-01 &  .610E-03 &  .142E-04 &  .251E-03 &  .408E-04 &  .916E-03 &  .879E-03 & 
  .56 &   .69 \\ 
 1.5 & -.157E-01 &  .141E-01 &  .121E-02 &  .160E-04 &  .305E-03 &  .842E-04 &  .161E-02 &  .156E-02 & 
  .79 &   .71 \\ 
 1.7 & -.185E-01 &  .158E-01 &  .220E-02 &  .176E-04 &  .358E-03 &  .156E-03 &  .273E-02 &  .267E-02 & 
 1.03 &   .67 \\ 
 2.0 & -.257E-01 &  .214E-01 &  .346E-02 &  .198E-04 &  .525E-03 &  .165E-03 &  .417E-02 &  .435E-02 & 
 1.27 &   .72 \\ 
 2.5 & -.338E-01 &  .283E-01 &  .451E-02 &  .218E-04 &  .670E-03 &  .145E-03 &  .535E-02 &  .540E-02 & 
 1.71 &   .77 \\ 
 3.0 & -.353E-01 &  .289E-01 &  .537E-02 &  .223E-04 &  .706E-03 &  .185E-03 &  .628E-02 &  .633E-02 & 
 2.12 &   .85 \\ 
 3.5 & -.265E-01 &  .222E-01 &  .351E-02 &  .219E-04 &  .666E-03 &  .627E-04 &  .426E-02 &  .429E-02 & 
 2.31 &  1.16 \\ 
 4.0 & -.253E-01 &  .211E-01 &  .461E-03 &  .236E-03 &  .346E-02 & -.921E-05 &  .414E-02 &  .414E-02 & 
 2.64 &  1.32 \\ 
 4.5 & -.264E-01 &  .217E-01 & -.216E-04 &  .895E-04 &  .458E-02 &  .615E-04 &  .471E-02 &  .471E-02 & 
 3.07 &  1.38 \\ 
 5.0 & -.271E-01 &  .218E-01 & -.521E-04 &  .798E-04 &  .519E-02 &  .211E-05 &  .522E-02 &  .522E-02 & 
 3.51 &  1.44 \\ 
 6.0 & -.301E-01 &  .241E-01 & -.781E-05 &  .976E-04 &  .639E-02 & -.428E-03 &  .606E-02 &  .605E-02 & 
 4.34 &  1.58 \\ 
 7.0 & -.328E-01 &  .260E-01 & -.173E-04 &  .109E-03 &  .730E-02 & -.599E-03 &  .680E-02 &  .680E-02 & 
 5.17 &  1.71 \\ 
 8.0 & -.430E-01 &  .346E-01 & -.101E-03 &  .134E-03 &  .934E-02 & -.926E-03 &  .845E-02 &  .845E-02 & 
 6.11 &  1.89 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 & 
  .00 &   .56 \\ 
  .9 & -.139E-02 &  .139E-02 & -.198E-04 &  .146E-05 &  .231E-04 & -.185E-05 &  .293E-05 &  .220E-08 & 
  .04 &   .58 \\ 
 1.0 & -.149E-02 &  .149E-02 & -.230E-04 &  .165E-05 &  .268E-04 & -.210E-05 &  .338E-05 & -.844E-09 & 
  .05 &   .58 \\ 
 1.3 & -.428E-02 &  .354E-02 &  .655E-03 &  .239E-05 &  .421E-04 &  .467E-04 &  .746E-03 &  .736E-03 & 
  .10 &   .59 \\ 
 1.5 & -.604E-02 &  .460E-02 &  .132E-02 &  .210E-05 &  .400E-04 &  .946E-04 &  .145E-02 &  .144E-02 & 
  .12 &   .59 \\ 
 1.7 & -.310E-02 &  .232E-02 &  .707E-03 &  .109E-05 &  .223E-04 &  .509E-04 &  .782E-03 &  .774E-03 & 
  .07 &   .60 \\ 
 2.0 & -.422E-02 &  .319E-02 &  .923E-03 &  .151E-05 &  .407E-04 &  .598E-04 &  .103E-02 &  .104E-02 & 
  .11 &   .61 \\ 
 2.5 & -.483E-02 &  .371E-02 &  .102E-02 &  .160E-05 &  .500E-04 &  .594E-04 &  .113E-02 &  .113E-02 & 
  .14 &   .63 \\ 
 3.0 & -.641E-02 &  .482E-02 &  .144E-02 &  .193E-05 &  .626E-04 &  .854E-04 &  .159E-02 &  .159E-02 & 
  .21 &   .64 \\ 
 3.5 & -.651E-02 &  .505E-02 &  .130E-02 &  .315E-05 &  .969E-04 &  .652E-04 &  .146E-02 &  .146E-02 & 
  .35 &   .80 \\ 
 4.0 & -.588E-02 &  .464E-02 &  .187E-03 &  .632E-04 &  .958E-03 &  .308E-04 &  .124E-02 &  .124E-02 & 
  .42 &   .90 \\ 
 4.5 & -.581E-02 &  .452E-02 &  .529E-04 &  .209E-04 &  .117E-02 &  .473E-04 &  .129E-02 &  .129E-02 & 
  .44 &   .93 \\ 
 5.0 & -.565E-02 &  .434E-02 &  .431E-04 &  .171E-04 &  .123E-02 &  .277E-04 &  .131E-02 &  .131E-02 & 
  .47 &   .97 \\ 
 6.0 & -.587E-02 &  .447E-02 &  .521E-04 &  .199E-04 &  .140E-02 & -.668E-04 &  .140E-02 &  .140E-02 & 
  .54 &  1.04 \\ 
 7.0 & -.601E-02 &  .456E-02 &  .475E-04 &  .209E-04 &  .148E-02 & -.886E-04 &  .146E-02 &  .146E-02 & 
  .60 &  1.11 \\ 
 8.0 & -.708E-02 &  .542E-02 &  .336E-04 &  .240E-04 &  .172E-02 & -.121E-03 &  .166E-02 &  .166E-02 & 
  .69 &  1.20 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .9 & -.121E-01 &  .120E-01 & -.147E-03 &  .124E-04 &  .198E-03 &  .285E-04 &  .925E-04 &  .683E-04 & 
  .33 &   .58 \\ 
 1.0 & -.136E-01 &  .134E-01 & -.169E-03 &  .144E-04 &  .241E-03 &  .536E-04 &  .140E-03 &  .112E-03 & 
  .44 &   .58 \\ 
 1.3 & -.191E-01 &  .174E-01 &  .128E-02 &  .170E-04 &  .306E-03 &  .139E-03 &  .174E-02 &  .170E-02 & 
  .68 &   .59 \\ 
 1.3 & -.192E-01 &  .174E-01 &  .128E-02 &  .171E-04 &  .308E-03 &  .148E-03 &  .176E-02 &  .171E-02 & 
  .68 &   .59 \\ 
 1.5 & -.222E-01 &  .191E-01 &  .253E-02 &  .183E-04 &  .356E-03 &  .216E-03 &  .312E-02 &  .306E-02 & 
  .92 &   .59 \\ 
 1.7 & -.221E-01 &  .186E-01 &  .291E-02 &  .190E-04 &  .394E-03 &  .249E-03 &  .358E-02 &  .351E-02 & 
 1.12 &   .60 \\ 
 2.0 & -.303E-01 &  .249E-01 &  .439E-02 &  .215E-04 &  .576E-03 &  .254E-03 &  .524E-02 &  .543E-02 & 
 1.39 &   .61 \\ 
 2.5 & -.391E-01 &  .325E-01 &  .553E-02 &  .236E-04 &  .733E-03 &  .235E-03 &  .653E-02 &  .658E-02 & 
 1.87 &   .63 \\ 
 3.0 & -.422E-01 &  .342E-01 &  .681E-02 &  .245E-04 &  .784E-03 &  .305E-03 &  .793E-02 &  .798E-02 & 
 2.36 &   .64 \\ 
 4.0 & -.316E-01 &  .262E-01 &  .658E-03 &  .300E-03 &  .443E-02 &  .572E-04 &  .544E-02 &  .544E-02 & 
 3.10 &   .90 \\ 
 5.0 & -.331E-01 &  .265E-01 &  .104E-05 &  .971E-04 &  .643E-02 &  .660E-04 &  .659E-02 &  .659E-02 & 
 4.03 &   .97 \\ 
 7.0 & -.395E-01 &  .311E-01 &  .458E-04 &  .130E-03 &  .881E-02 & -.632E-03 &  .835E-02 &  .835E-02 & 
 5.89 &  1.11 \\ 
 8.0 & -.508E-01 &  .406E-01 & -.520E-04 &  .158E-03 &  .111E-01 & -.992E-03 &  .102E-01 &  .102E-01 & 
 6.81 &  1.20 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 & 
  .00 &   .80 \\ 
  .9 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 & 
  .00 &   .90 \\ 
 1.0 & -.100E-01 &  .781E-02 &  .371E-03 &  .124E-04 &  .197E-03 &  .103E-02 &  .161E-02 &  .161E-02 & 
  .10 &   .90 \\ 
 1.3 & -.181E-01 &  .144E-01 &  .614E-03 &  .239E-04 &  .465E-03 &  .192E-02 &  .303E-02 &  .303E-02 & 
  .24 &  1.01 \\ 
 1.3 & -.440E-02 &  .349E-02 &  .153E-03 &  .595E-05 &  .111E-03 &  .473E-03 &  .744E-03 &  .744E-03 & 
  .06 &  1.19 \\ 
 1.5 & -.334E-02 &  .264E-02 &  .110E-03 &  .453E-05 &  .994E-04 &  .371E-03 &  .586E-03 &  .586E-03 & 
  .06 &  1.44 \\ 
 1.7 & -.143E-02 &  .112E-02 &  .447E-04 &  .189E-05 &  .453E-04 &  .155E-03 &  .248E-03 &  .248E-03 & 
  .03 &  1.67 \\ 
 2.0 & -.143E-02 &  .111E-02 &  .428E-04 &  .174E-05 &  .466E-04 &  .147E-03 &  .239E-03 &  .239E-03 & 
  .03 &  1.97 \\ 
 2.5 & -.119E-02 &  .962E-03 &  .342E-04 &  .145E-05 &  .415E-04 &  .118E-03 &  .196E-03 &  .196E-03 & 
  .03 &  2.47 \\ 
 3.0 & -.234E-02 &  .190E-02 &  .645E-04 &  .282E-05 &  .840E-04 &  .222E-03 &  .375E-03 &  .375E-03 & 
  .07 &  2.93 \\ 
 4.0 & -.127E-02 &  .101E-02 &  .354E-04 &  .157E-05 &  .459E-04 &  .120E-03 &  .203E-03 &  .203E-03 & 
  .05 &  3.95 \\ 
 5.0 & -.145E-02 &  .116E-02 &  .419E-04 &  .188E-05 &  .539E-04 &  .141E-03 &  .239E-03 &  .239E-03 & 
  .08 &  4.92 \\ 
 7.0 & -.274E-02 &  .221E-02 &  .799E-04 &  .366E-05 &  .104E-03 &  .265E-03 &  .453E-03 &  .453E-03 & 
  .20 &  6.80 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.986E-02 &  .986E-02 & -.389E-03 &  .296E-04 &  .454E-03 & -.368E-04 &  .579E-04 &  .563E-09 & 
  .29 &   .54 \\ 
  .9 & -.853E-02 &  .853E-02 & -.357E-03 &  .266E-04 &  .417E-03 & -.333E-04 &  .530E-04 & -.139E-07 & 
  .28 &   .62 \\ 
 1.0 & -.918E-02 &  .918E-02 & -.418E-03 &  .301E-04 &  .488E-03 & -.382E-04 &  .617E-04 & -.244E-07 & 
  .36 &   .64 \\ 
 1.3 & -.937E-02 &  .937E-02 & -.537E-03 &  .357E-04 &  .627E-03 & -.468E-04 &  .787E-04 &  .557E-07 & 
  .55 &   .70 \\ 
 1.5 & -.986E-02 &  .948E-02 & -.268E-03 &  .398E-04 &  .755E-03 & -.375E-04 &  .489E-03 &  .389E-03 & 
  .77 &   .73 \\ 
 1.7 & -.112E-01 &  .101E-01 &  .351E-03 &  .429E-04 &  .864E-03 & -.123E-04 &  .125E-02 &  .112E-02 & 
  .97 &   .73 \\ 
 2.0 & -.176E-01 &  .151E-01 &  .132E-02 &  .510E-04 &  .108E-02 & -.914E-04 &  .235E-02 &  .252E-02 & 
 1.20 &   .77 \\ 
 2.5 & -.258E-01 &  .219E-01 &  .264E-02 &  .567E-04 &  .135E-02 & -.185E-03 &  .386E-02 &  .389E-02 & 
 1.67 &   .80 \\ 
 3.0 & -.321E-01 &  .268E-01 &  .391E-02 &  .588E-04 &  .151E-02 & -.235E-03 &  .525E-02 &  .527E-02 & 
 2.11 &   .82 \\ 
 3.5 & -.304E-01 &  .256E-01 &  .351E-02 &  .591E-04 &  .153E-02 & -.283E-03 &  .481E-02 &  .480E-02 & 
 2.42 &  1.02 \\ 
 4.0 & -.291E-01 &  .247E-01 &  .318E-02 &  .599E-04 &  .156E-02 & -.329E-03 &  .446E-02 &  .443E-02 & 
 2.74 &  1.21 \\ 
 4.5 & -.288E-01 &  .245E-01 & -.562E-03 &  .159E-03 &  .511E-02 & -.366E-03 &  .434E-02 &  .428E-02 & 
 3.07 &  1.37 \\ 
 5.0 & -.296E-01 &  .250E-01 & -.726E-03 &  .115E-03 &  .576E-02 & -.394E-03 &  .476E-02 &  .466E-02 & 
 3.48 &  1.44 \\ 
 6.0 & -.320E-01 &  .268E-01 & -.744E-03 &  .127E-03 &  .695E-02 & -.944E-03 &  .539E-02 &  .529E-02 & 
 4.27 &  1.59 \\ 
 7.0 & -.341E-01 &  .283E-01 & -.805E-03 &  .139E-03 &  .791E-02 & -.132E-02 &  .593E-02 &  .582E-02 & 
 5.06 &  1.74 \\ 
 8.0 & -.363E-01 &  .301E-01 & -.957E-03 &  .144E-03 &  .881E-02 & -.171E-02 &  .629E-02 &  .621E-02 & 
 5.81 &  1.89 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 & 
  .00 &   .54 \\ 
  .9 & -.139E-02 &  .139E-02 & -.582E-04 &  .433E-05 &  .679E-04 & -.542E-05 &  .863E-05 & -.110E-08 & 
  .05 &   .57 \\ 
 1.0 & -.165E-02 &  .165E-02 & -.753E-04 &  .542E-05 &  .878E-04 & -.687E-05 &  .111E-04 &  .396E-08 & 
  .06 &   .58 \\ 
 1.3 & -.193E-02 &  .193E-02 & -.110E-03 &  .735E-05 &  .129E-03 & -.963E-05 &  .162E-04 & -.801E-08 & 
  .11 &   .59 \\ 
 1.5 & -.500E-02 &  .390E-02 &  .962E-03 &  .696E-05 &  .132E-03 &  .372E-04 &  .114E-02 &  .110E-02 & 
  .15 &   .59 \\ 
 1.7 & -.415E-02 &  .315E-02 &  .881E-03 &  .557E-05 &  .113E-03 &  .346E-04 &  .103E-02 &  .100E-02 & 
  .14 &   .59 \\ 
 2.0 & -.503E-02 &  .386E-02 &  .991E-03 &  .698E-05 &  .148E-03 &  .220E-04 &  .117E-02 &  .118E-02 & 
  .18 &   .60 \\ 
 2.5 & -.619E-02 &  .468E-02 &  .135E-02 &  .595E-05 &  .143E-03 &  .253E-04 &  .152E-02 &  .151E-02 & 
  .20 &   .60 \\ 
 3.0 & -.543E-02 &  .415E-02 &  .114E-02 &  .522E-05 &  .136E-03 &  .118E-04 &  .129E-02 &  .128E-02 & 
  .21 &   .62 \\ 
 3.5 & -.627E-02 &  .488E-02 &  .121E-02 &  .728E-05 &  .190E-03 & -.298E-05 &  .140E-02 &  .139E-02 & 
  .32 &   .70 \\ 
 4.0 & -.720E-02 &  .560E-02 &  .141E-02 &  .836E-05 &  .219E-03 & -.657E-05 &  .163E-02 &  .161E-02 & 
  .42 &   .79 \\ 
 4.5 & -.661E-02 &  .529E-02 & -.181E-04 &  .379E-04 &  .135E-02 & -.321E-04 &  .134E-02 &  .132E-02 & 
  .48 &   .88 \\ 
 5.0 & -.666E-02 &  .528E-02 & -.569E-04 &  .246E-04 &  .148E-02 & -.383E-04 &  .141E-02 &  .138E-02 & 
  .53 &   .92 \\ 
 6.0 & -.667E-02 &  .525E-02 & -.529E-04 &  .257E-04 &  .164E-02 & -.170E-03 &  .144E-02 &  .142E-02 & 
  .60 &   .99 \\ 
 7.0 & -.673E-02 &  .527E-02 & -.612E-04 &  .267E-04 &  .175E-02 & -.234E-03 &  .148E-02 &  .146E-02 & 
  .67 &  1.07 \\ 
 8.0 & -.693E-02 &  .543E-02 & -.906E-04 &  .270E-04 &  .188E-02 & -.296E-03 &  .152E-02 &  .150E-02 & 
  .74 &  1.15 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

 \begin{table*}[htp]
\caption[]{
Total     yields for Z$_{\rm ini}$= 0.020, $\eta_{\rm AGB}$=4, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .9 & -.992E-02 &  .992E-02 & -.415E-03 &  .309E-04 &  .485E-03 & -.387E-04 &  .616E-04 & -.150E-07 & 
  .33 &   .57 \\ 
 1.0 & -.208E-01 &  .186E-01 & -.123E-03 &  .480E-04 &  .773E-03 &  .981E-03 &  .168E-02 &  .161E-02 & 
  .53 &   .58 \\ 
 1.3 & -.294E-01 &  .257E-01 & -.334E-04 &  .670E-04 &  .122E-02 &  .187E-02 &  .313E-02 &  .303E-02 & 
  .90 &   .59 \\ 
 1.3 & -.157E-01 &  .148E-01 & -.494E-03 &  .491E-04 &  .867E-03 &  .416E-03 &  .839E-03 &  .744E-03 & 
  .72 &   .59 \\ 
 1.5 & -.182E-01 &  .160E-01 &  .804E-03 &  .513E-04 &  .986E-03 &  .371E-03 &  .221E-02 &  .208E-02 & 
  .97 &   .59 \\ 
 1.7 & -.167E-01 &  .143E-01 &  .128E-02 &  .503E-04 &  .102E-02 &  .178E-03 &  .253E-02 &  .237E-02 & 
 1.14 &   .59 \\ 
 2.0 & -.240E-01 &  .200E-01 &  .235E-02 &  .597E-04 &  .127E-02 &  .777E-04 &  .376E-02 &  .394E-02 & 
 1.40 &   .60 \\ 
 2.5 & -.332E-01 &  .276E-01 &  .402E-02 &  .641E-04 &  .154E-02 & -.419E-04 &  .558E-02 &  .560E-02 & 
 1.90 &   .60 \\ 
 3.0 & -.399E-01 &  .329E-01 &  .511E-02 &  .668E-04 &  .173E-02 & -.147E-05 &  .692E-02 &  .692E-02 & 
 2.38 &   .62 \\ 
 4.0 & -.376E-01 &  .313E-01 &  .462E-02 &  .698E-04 &  .182E-02 & -.216E-03 &  .629E-02 &  .624E-02 & 
 3.21 &   .79 \\ 
 5.0 & -.377E-01 &  .314E-01 & -.741E-03 &  .141E-03 &  .729E-02 & -.291E-03 &  .640E-02 &  .628E-02 & 
 4.08 &   .92 \\ 
 7.0 & -.436E-01 &  .358E-01 & -.786E-03 &  .170E-03 &  .976E-02 & -.128E-02 &  .786E-02 &  .774E-02 & 
 5.93 &  1.07 \\ 
 8.0 & -.474E-01 &  .390E-01 & -.923E-03 &  .176E-03 &  .108E-01 & -.160E-02 &  .850E-02 &  .841E-02 & 
 6.85 &  1.15 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

 \begin{table*}[htp]
\caption[]{
Pre-AGB   yields for Z$_{\rm ini}$= 0.040, $\eta_{\rm AGB}$=4, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.170E-04 &  .121E-04 &  .119E-05 &  .145E-07 &  .300E-06 &  .257E-05 &  .408E-05 &  .408E-05 & 
  .00 &   .80 \\ 
  .9 & -.151E-04 &  .108E-04 &  .106E-05 &  .129E-07 &  .267E-06 &  .229E-05 &  .363E-05 &  .363E-05 & 
  .00 &   .90 \\ 
 1.0 & -.151E-01 &  .112E-01 &  .790E-03 &  .309E-04 &  .379E-03 &  .201E-02 &  .321E-02 &  .321E-02 & 
  .10 &   .90 \\ 
 1.3 & -.138E-01 &  .101E-01 &  .661E-03 &  .286E-04 &  .432E-03 &  .186E-02 &  .298E-02 &  .298E-02 & 
  .11 &  1.14 \\ 
 1.3 & -.693E-04 &  .506E-04 &  .400E-05 &  .168E-06 &  .170E-05 &  .983E-05 &  .157E-04 &  .157E-04 & 
  .00 &  1.25 \\ 
 1.5 & -.110E-02 &  .799E-03 &  .517E-04 &  .241E-05 &  .389E-04 &  .153E-03 &  .247E-03 &  .247E-03 & 
  .01 &  1.49 \\ 
 1.7 & -.247E-02 &  .179E-02 &  .112E-03 &  .528E-05 &  .918E-04 &  .340E-03 &  .551E-03 &  .551E-03 & 
  .03 &  1.67 \\ 
 2.0 & -.238E-02 &  .175E-02 &  .104E-03 &  .502E-05 &  .924E-04 &  .320E-03 &  .524E-03 &  .524E-03 & 
  .03 &  1.97 \\ 
 2.5 & -.255E-02 &  .189E-02 &  .111E-03 &  .528E-05 &  .102E-03 &  .339E-03 &  .560E-03 &  .560E-03 & 
  .04 &  2.46 \\ 
 3.0 & -.546E-02 &  .406E-02 &  .226E-03 &  .110E-04 &  .223E-03 &  .691E-03 &  .116E-02 &  .116E-02 & 
  .10 &  2.89 \\ 
 4.0 & -.266E-02 &  .200E-02 &  .112E-03 &  .549E-05 &  .110E-03 &  .338E-03 &  .568E-03 &  .568E-03 & 
  .07 &  3.93 \\ 
 5.0 & -.293E-02 &  .219E-02 &  .124E-03 &  .621E-05 &  .121E-03 &  .368E-03 &  .621E-03 &  .621E-03 & 
  .09 &  4.91 \\ 
 7.0 & -.698E-02 &  .517E-02 &  .296E-03 &  .148E-04 &  .290E-03 &  .866E-03 &  .147E-02 &  .147E-02 & 
  .31 &  6.69 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.833E-02 &  .833E-02 & -.890E-03 &  .681E-04 &  .104E-02 & -.767E-04 &  .140E-03 &  .484E-07 & 
  .30 &   .53 \\ 
  .9 & -.758E-02 &  .758E-02 & -.863E-03 &  .645E-04 &  .101E-02 & -.733E-04 &  .135E-03 & -.294E-07 & 
  .31 &   .59 \\ 
 1.0 & -.806E-02 &  .806E-02 & -.100E-02 &  .728E-04 &  .117E-02 & -.837E-04 &  .157E-03 & -.761E-07 & 
  .40 &   .60 \\ 
 1.3 & -.763E-02 &  .763E-02 & -.122E-02 &  .818E-04 &  .143E-02 & -.972E-04 &  .189E-03 &  .648E-07 & 
  .58 &   .67 \\ 
 1.5 & -.656E-02 &  .657E-02 & -.142E-02 &  .880E-04 &  .166E-02 & -.108E-03 &  .218E-03 &  .262E-06 & 
  .77 &   .73 \\ 
 1.7 & -.543E-02 &  .543E-02 & -.159E-02 &  .926E-04 &  .186E-02 & -.117E-03 &  .241E-03 &  .983E-07 & 
  .94 &   .76 \\ 
 2.0 & -.906E-02 &  .827E-02 & -.132E-02 &  .116E-03 &  .199E-02 & -.195E-03 &  .595E-03 &  .781E-03 & 
 1.16 &   .80 \\ 
 2.5 & -.152E-01 &  .133E-01 & -.259E-03 &  .128E-03 &  .236E-02 & -.362E-03 &  .187E-02 &  .191E-02 & 
 1.62 &   .84 \\ 
 3.0 & -.213E-01 &  .183E-01 &  .830E-03 &  .130E-03 &  .260E-02 & -.521E-03 &  .304E-02 &  .304E-02 & 
 2.01 &   .89 \\ 
 3.5 & -.282E-01 &  .231E-01 &  .288E-02 &  .134E-03 &  .270E-02 & -.596E-03 &  .512E-02 &  .502E-02 & 
 2.44 &   .97 \\ 
 4.0 & -.284E-01 &  .234E-01 &  .282E-02 &  .136E-03 &  .278E-02 & -.650E-03 &  .508E-02 &  .495E-02 & 
 2.80 &  1.13 \\ 
 4.5 & -.313E-01 &  .258E-01 &  .290E-02 &  .140E-03 &  .292E-02 & -.744E-03 &  .522E-02 &  .552E-02 & 
 3.21 &  1.21 \\ 
 5.0 & -.342E-01 &  .280E-01 &  .305E-02 &  .142E-03 &  .304E-02 & -.832E-03 &  .540E-02 &  .615E-02 & 
 3.59 &  1.32 \\ 
 6.0 & -.338E-01 &  .280E-01 & -.162E-02 &  .202E-03 &  .819E-02 & -.119E-02 &  .558E-02 &  .584E-02 & 
 4.30 &  1.50 \\ 
 7.0 & -.322E-01 &  .267E-01 & -.195E-02 &  .222E-03 &  .921E-02 & -.177E-02 &  .572E-02 &  .549E-02 & 
 5.02 &  1.67 \\ 
 8.0 & -.322E-01 &  .270E-01 & -.216E-02 &  .212E-03 &  .965E-02 & -.230E-02 &  .541E-02 &  .522E-02 & 
 5.59 &  1.91 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

\begin{table*}[htp]
\caption[]{
Final AGB yields for Z$_{\rm ini}$= 0.040, $\eta_{\rm AGB}$=4, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 &  .000E+00 & 
  .00 &   .53 \\ 
  .9 & -.985E-03 &  .985E-03 & -.112E-03 &  .838E-05 &  .131E-03 & -.952E-05 &  .176E-04 &  .453E-08 & 
  .04 &   .55 \\ 
 1.0 & -.106E-02 &  .106E-02 & -.132E-03 &  .956E-05 &  .154E-03 & -.110E-04 &  .206E-04 & -.396E-08 & 
  .05 &   .55 \\ 
 1.3 & -.151E-02 &  .151E-02 & -.242E-03 &  .162E-04 &  .282E-03 & -.192E-04 &  .373E-04 & -.156E-07 & 
  .11 &   .56 \\ 
 1.5 & -.137E-02 &  .137E-02 & -.297E-03 &  .184E-04 &  .347E-03 & -.226E-04 &  .455E-04 & -.133E-07 & 
  .16 &   .57 \\ 
 1.7 & -.103E-02 &  .103E-02 & -.303E-03 &  .176E-04 &  .353E-03 & -.222E-04 &  .460E-04 &  .274E-09 & 
  .18 &   .58 \\ 
 2.0 & -.273E-02 &  .224E-02 &  .136E-03 &  .207E-04 &  .354E-03 & -.371E-04 &  .474E-03 &  .496E-03 & 
  .21 &   .59 \\ 
 2.5 & -.455E-02 &  .352E-02 &  .757E-03 &  .180E-04 &  .334E-03 & -.565E-04 &  .105E-02 &  .103E-02 & 
  .24 &   .60 \\ 
 3.0 & -.501E-02 &  .391E-02 &  .835E-03 &  .171E-04 &  .343E-03 & -.741E-04 &  .112E-02 &  .110E-02 & 
  .28 &   .61 \\ 
 3.5 & -.632E-02 &  .482E-02 &  .126E-02 &  .171E-04 &  .349E-03 & -.838E-04 &  .154E-02 &  .150E-02 & 
  .34 &   .63 \\ 
 4.0 & -.781E-02 &  .593E-02 &  .161E-02 &  .199E-04 &  .411E-03 & -.105E-03 &  .193E-02 &  .188E-02 & 
  .45 &   .68 \\ 
 4.5 & -.768E-02 &  .586E-02 &  .149E-02 &  .194E-04 &  .410E-03 & -.113E-03 &  .181E-02 &  .182E-02 & 
  .49 &   .72 \\ 
 5.0 & -.809E-02 &  .618E-02 &  .151E-02 &  .198E-04 &  .427E-03 & -.126E-03 &  .183E-02 &  .190E-02 & 
  .54 &   .77 \\ 
 6.0 & -.739E-02 &  .577E-02 & -.187E-03 &  .371E-04 &  .198E-02 & -.229E-03 &  .160E-02 &  .161E-02 & 
  .62 &   .88 \\ 
 7.0 & -.682E-02 &  .533E-02 & -.229E-03 &  .394E-04 &  .208E-02 & -.351E-03 &  .154E-02 &  .149E-02 & 
  .69 &   .98 \\ 
 8.0 & -.707E-02 &  .559E-02 & -.302E-03 &  .394E-04 &  .228E-02 & -.489E-03 &  .153E-02 &  .149E-02 & 
  .82 &  1.09 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

 \begin{table*}[htp]
\caption[]{
Total     yields for Z$_{\rm ini}$= 0.040, $\eta_{\rm AGB}$=4, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .9 & -.858E-02 &  .858E-02 & -.974E-03 &  .729E-04 &  .114E-02 & -.805E-04 &  .157E-03 &  .360E-05 & 
  .35 &   .55 \\ 
 1.0 & -.243E-01 &  .204E-01 & -.347E-03 &  .113E-03 &  .171E-02 &  .191E-02 &  .339E-02 &  .321E-02 & 
  .55 &   .55 \\ 
 1.3 & -.229E-01 &  .193E-01 & -.804E-03 &  .127E-03 &  .214E-02 &  .174E-02 &  .321E-02 &  .298E-02 & 
  .80 &   .56 \\ 
 1.3 & -.921E-02 &  .919E-02 & -.146E-02 &  .982E-04 &  .171E-02 & -.107E-03 &  .242E-03 &  .158E-04 & 
  .69 &   .56 \\ 
 1.5 & -.903E-02 &  .874E-02 & -.167E-02 &  .109E-03 &  .205E-02 &  .228E-04 &  .510E-03 &  .247E-03 & 
  .94 &   .57 \\ 
 1.7 & -.893E-02 &  .825E-02 & -.178E-02 &  .115E-03 &  .230E-02 &  .201E-03 &  .838E-03 &  .551E-03 & 
 1.15 &   .58 \\ 
 2.0 & -.142E-01 &  .123E-01 & -.108E-02 &  .142E-03 &  .244E-02 &  .878E-04 &  .159E-02 &  .180E-02 & 
 1.41 &   .59 \\ 
 2.5 & -.223E-01 &  .187E-01 &  .609E-03 &  .152E-03 &  .280E-02 & -.798E-04 &  .348E-02 &  .350E-02 & 
 1.90 &   .60 \\ 
 3.0 & -.318E-01 &  .262E-01 &  .189E-02 &  .158E-03 &  .317E-02 &  .964E-04 &  .532E-02 &  .529E-02 & 
 2.39 &   .61 \\ 
 4.0 & -.388E-01 &  .314E-01 &  .454E-02 &  .161E-03 &  .330E-02 & -.417E-03 &  .758E-02 &  .739E-02 & 
 3.32 &   .68 \\ 
 5.0 & -.452E-01 &  .364E-01 &  .468E-02 &  .168E-03 &  .359E-02 & -.590E-03 &  .785E-02 &  .867E-02 & 
 4.23 &   .77 \\ 
 7.0 & -.460E-01 &  .372E-01 & -.188E-02 &  .276E-03 &  .116E-01 & -.125E-02 &  .873E-02 &  .845E-02 & 
 6.02 &   .98 \\ 
 8.0 & -.513E-01 &  .416E-01 & -.195E-02 &  .277E-03 &  .124E-01 & -.130E-02 &  .947E-02 &  .924E-02 & 
 6.91 &  1.09 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .379E-02 & -.203E-04 &  .699E-04 &  .335E-03 \\ 
 3.5 &  .420E-02 & -.210E-04 &  .759E-04 &  .365E-03 \\ 
 4.0 &  .474E-02 & -.218E-04 &  .823E-04 &  .408E-03 \\ 
 4.5 &  .197E-02 &  .250E-04 &  .334E-02 &  .426E-03 \\ 
 5.0 &  .472E-03 &  .414E-04 &  .541E-02 &  .338E-03 \\ 
 6.0 &  .571E-03 &  .625E-04 &  .655E-02 &  .355E-04 \\ 
 7.0 &  .613E-03 &  .748E-04 &  .731E-02 &  .465E-04 \\ 
 8.0 &  .603E-03 &  .859E-04 &  .794E-02 &  .960E-04 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .137E-02 & -.309E-05 &  .984E-05 &  .121E-03 \\ 
 3.5 &  .156E-02 & -.318E-05 &  .105E-04 &  .137E-03 \\ 
 4.0 &  .140E-02 & -.306E-05 &  .108E-04 &  .122E-03 \\ 
 4.5 &  .311E-03 &  .100E-04 &  .899E-03 &  .983E-04 \\ 
 5.0 &  .108E-03 &  .112E-04 &  .116E-02 &  .736E-04 \\ 
 6.0 &  .120E-03 &  .147E-04 &  .130E-02 &  .109E-04 \\ 
 7.0 &  .121E-03 &  .163E-04 &  .137E-02 &  .165E-04 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .583E-02 &  .117E-04 &  .400E-03 &  .380E-03 \\ 
 3.5 &  .393E-02 &  .119E-04 &  .361E-03 &  .243E-03 \\ 
 4.0 &  .402E-02 &  .127E-04 &  .343E-03 &  .264E-03 \\ 
 4.5 &  .159E-02 &  .576E-04 &  .325E-02 &  .274E-03 \\ 
 5.0 &  .215E-03 &  .724E-04 &  .522E-02 &  .194E-03 \\ 
 6.0 &  .284E-03 &  .916E-04 &  .636E-02 & -.166E-03 \\ 
 7.0 &  .297E-03 &  .103E-03 &  .718E-02 & -.242E-03 \\ 
 8.0 &  .248E-03 &  .113E-03 &  .791E-02 & -.316E-03 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .154E-02 &  .101E-05 &  .358E-04 &  .117E-03 \\ 
 3.5 &  .142E-02 &  .156E-05 &  .483E-04 &  .105E-03 \\ 
 4.0 &  .152E-02 &  .172E-05 &  .473E-04 &  .115E-03 \\ 
 4.5 &  .277E-03 &  .148E-04 &  .907E-03 &  .777E-04 \\ 
 5.0 &  .775E-04 &  .154E-04 &  .118E-02 &  .552E-04 \\ 
 6.0 &  .872E-04 &  .184E-04 &  .132E-02 & -.217E-04 \\ 
 7.0 &  .842E-04 &  .195E-04 &  .140E-02 & -.292E-04 \\ 
 8.0 &  .724E-04 &  .208E-04 &  .147E-02 & -.329E-04 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .537E-02 &  .223E-04 &  .706E-03 &  .185E-03 \\ 
 3.5 &  .351E-02 &  .219E-04 &  .666E-03 &  .628E-04 \\ 
 4.0 &  .343E-02 &  .226E-04 &  .664E-03 &  .568E-04 \\ 
 4.5 &  .179E-02 &  .580E-04 &  .279E-02 &  .732E-04 \\ 
 5.0 & -.521E-04 &  .798E-04 &  .519E-02 &  .211E-05 \\ 
 6.0 & -.781E-05 &  .976E-04 &  .639E-02 & -.428E-03 \\ 
 7.0 & -.173E-04 &  .109E-03 &  .730E-02 & -.599E-03 \\ 
 8.0 & -.101E-03 &  .134E-03 &  .934E-02 & -.926E-03 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .144E-02 &  .193E-05 &  .626E-04 &  .854E-04 \\ 
 3.5 &  .142E-02 &  .313E-05 &  .966E-04 &  .741E-04 \\ 
 4.0 &  .149E-02 &  .334E-05 &  .993E-04 &  .784E-04 \\ 
 4.5 &  .344E-03 &  .158E-04 &  .877E-03 &  .490E-04 \\ 
 5.0 &  .431E-04 &  .171E-04 &  .123E-02 &  .277E-04 \\ 
 6.0 &  .521E-04 &  .199E-04 &  .140E-02 & -.668E-04 \\ 
 7.0 &  .475E-04 &  .209E-04 &  .148E-02 & -.886E-04 \\ 
 8.0 &  .336E-04 &  .240E-04 &  .172E-02 & -.121E-03 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .391E-02 &  .588E-04 &  .151E-02 & -.235E-03 \\ 
 3.5 &  .351E-02 &  .591E-04 &  .153E-02 & -.283E-03 \\ 
 4.0 &  .318E-02 &  .599E-04 &  .156E-02 & -.329E-03 \\ 
 4.5 &  .309E-02 &  .607E-04 &  .155E-02 & -.334E-03 \\ 
 5.0 &  .302E-02 &  .681E-04 &  .201E-02 & -.337E-03 \\ 
 6.0 & -.744E-03 &  .127E-03 &  .695E-02 & -.944E-03 \\ 
 7.0 & -.805E-03 &  .139E-03 &  .791E-02 & -.132E-02 \\ 
 8.0 & -.957E-03 &  .144E-03 &  .881E-02 & -.171E-02 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .114E-02 &  .522E-05 &  .136E-03 &  .118E-04 \\ 
 3.5 &  .121E-02 &  .728E-05 &  .190E-03 & -.298E-05 \\ 
 4.0 &  .141E-02 &  .836E-05 &  .219E-03 & -.657E-05 \\ 
 4.5 &  .149E-02 &  .895E-05 &  .231E-03 & -.696E-05 \\ 
 5.0 &  .782E-03 &  .141E-04 &  .633E-03 & -.252E-04 \\ 
 6.0 & -.529E-04 &  .257E-04 &  .164E-02 & -.170E-03 \\ 
 7.0 & -.612E-04 &  .267E-04 &  .175E-02 & -.234E-03 \\ 
 8.0 & -.906E-04 &  .270E-04 &  .188E-02 & -.296E-03 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .830E-03 &  .130E-03 &  .260E-02 & -.521E-03 \\ 
 3.5 &  .288E-02 &  .134E-03 &  .270E-02 & -.596E-03 \\ 
 4.0 &  .282E-02 &  .136E-03 &  .278E-02 & -.650E-03 \\ 
 4.5 &  .290E-02 &  .140E-03 &  .292E-02 & -.744E-03 \\ 
 5.0 &  .305E-02 &  .142E-03 &  .304E-02 & -.832E-03 \\ 
 6.0 &  .327E-02 &  .147E-03 &  .298E-02 & -.816E-03 \\ 
 7.0 & -.582E-03 &  .204E-03 &  .759E-02 & -.150E-02 \\ 
 8.0 & -.216E-02 &  .212E-03 &  .965E-02 & -.230E-02 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllll}
 \hline
 M$_{\rm ini}$ & $^{12}$C & $^{13}$C & $^{14}$N & 
      $^{16}$O \\ \hline 

 3.0 &  .835E-03 &  .171E-04 &  .343E-03 & -.741E-04 \\ 
 3.5 &  .126E-02 &  .171E-04 &  .349E-03 & -.838E-04 \\ 
 4.0 &  .161E-02 &  .199E-04 &  .411E-03 & -.105E-03 \\ 
 4.5 &  .149E-02 &  .194E-04 &  .410E-03 & -.113E-03 \\ 
 5.0 &  .151E-02 &  .198E-04 &  .427E-03 & -.126E-03 \\ 
 6.0 &  .154E-02 &  .195E-04 &  .401E-03 & -.119E-03 \\ 
 7.0 & -.387E-04 &  .369E-04 &  .186E-02 & -.314E-03 \\ 
 8.0 & -.302E-03 &  .394E-04 &  .228E-02 & -.489E-03 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
  & \multicolumn{2}{c}{Z$_{\rm ini}$=0.001} &
   \multicolumn{2}{c}{Z$_{\rm ini}$=0.004} &
   \multicolumn{2}{c}{Z$_{\rm ini}$=0.008} &
   \multicolumn{2}{c}{Z$_{\rm ini}$=0.020} &
   \multicolumn{2}{c}{Z$_{\rm ini}$=0.040} \\
      $m_{\rm ini}$ & 
      H & $^{4}$He & H & $^{4}$He 
   & H & $^{4}$He & 
  H & $^{4}$He & H & $^{4}$He \\ \hline 

  .8 & -.12E-01 &  .12E-01 & -.11E-01 &  .11E-01 & -.11E-01 &  .11E-01 & -.99E-02 &  .99E-02 & -.83E-02 &  .83E-02 \\ 
  .9 & -.13E-01 &  .13E-01 & -.12E-01 &  .12E-01 & -.12E-01 &  .12E-01 & -.99E-02 &  .99E-02 & -.86E-02 &  .86E-02 \\ 
 1.0 & -.14E-01 &  .14E-01 & -.16E-01 &  .15E-01 & -.13E-01 &  .13E-01 & -.11E-01 &  .11E-01 & -.91E-02 &  .91E-02 \\ 
 1.3 & -.24E-01 &  .21E-01 & -.20E-01 &  .18E-01 & -.18E-01 &  .17E-01 & -.11E-01 &  .11E-01 & -.91E-02 &  .91E-02 \\ 
 1.5 & -.24E-01 &  .21E-01 & -.21E-01 &  .18E-01 & -.22E-01 &  .19E-01 & -.15E-01 &  .13E-01 & -.79E-02 &  .79E-02 \\ 
 1.7 & -.23E-01 &  .20E-01 & -.24E-01 &  .20E-01 & -.22E-01 &  .18E-01 & -.15E-01 &  .13E-01 & -.65E-02 &  .65E-02 \\ 
 2.0 & -.23E-01 &  .18E-01 & -.23E-01 &  .19E-01 & -.21E-01 &  .17E-01 & -.16E-01 &  .13E-01 & -.61E-02 &  .53E-02 \\ 
 2.5 & -.22E-01 &  .17E-01 & -.27E-01 &  .20E-01 & -.24E-01 &  .18E-01 & -.19E-01 &  .14E-01 & -.12E-01 &  .88E-02 \\ 
 3.0 & -.19E-01 &  .14E-01 & -.28E-01 &  .20E-01 & -.27E-01 &  .19E-01 & -.22E-01 &  .15E-01 & -.14E-01 &  .94E-02 \\ 
 3.5 & -.19E-01 &  .13E-01 & -.18E-01 &  .12E-01 & -.18E-01 &  .12E-01 & -.19E-01 &  .13E-01 & -.20E-01 &  .14E-01 \\ 
 4.0 & -.36E-01 &  .30E-01 & -.32E-01 &  .27E-01 & -.27E-01 &  .22E-01 & -.17E-01 &  .12E-01 & -.20E-01 &  .13E-01 \\ 
 4.5 & -.53E-01 &  .46E-01 & -.50E-01 &  .44E-01 & -.46E-01 &  .41E-01 & -.21E-01 &  .16E-01 & -.19E-01 &  .13E-01 \\ 
 5.0 & -.68E-01 &  .60E-01 & -.65E-01 &  .58E-01 & -.61E-01 &  .55E-01 & -.38E-01 &  .32E-01 & -.19E-01 &  .13E-01 \\ 
 6.0 & -.89E-01 &  .80E-01 & -.87E-01 &  .79E-01 & -.84E-01 &  .77E-01 & -.63E-01 &  .57E-01 & -.19E-01 &  .14E-01 \\ 
 7.0 & -.10E+00 &  .95E-01 & -.10E+00 &  .94E-01 & -.10E+00 &  .92E-01 & -.81E-01 &  .75E-01 & -.18E-01 &  .13E-01 \\ 
 8.0 & -.10E+00 &  .94E-01 & -.11E+00 &  .11E+00 & -.11E+00 &  .10E+00 & -.94E-01 &  .87E-01 & -.28E-01 &  .23E-01 \\ 
 \hline
 \end{tabular}
\begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.108E-01 &  .108E-01 & -.753E-04 &  .564E-05 &  .879E-04 & -.649E-05 &  .117E-04 & -.145E-07 & 
  .25 &   .57 \\ 
  .9 & -.113E-01 &  .113E-01 & -.832E-04 &  .609E-05 &  .971E-04 & -.707E-05 &  .129E-04 &  .428E-09 & 
  .30 &   .60 \\ 
 1.0 & -.139E-01 &  .133E-01 &  .415E-03 &  .681E-05 &  .112E-03 &  .338E-04 &  .568E-03 &  .551E-03 & 
  .38 &   .62 \\ 
 1.3 & -.208E-01 &  .182E-01 &  .222E-02 &  .808E-05 &  .145E-03 &  .181E-03 &  .255E-02 &  .253E-02 & 
  .61 &   .64 \\ 
 1.5 & -.273E-01 &  .225E-01 &  .427E-02 &  .902E-05 &  .175E-03 &  .350E-03 &  .480E-02 &  .477E-02 & 
  .87 &   .63 \\ 
 1.7 & -.281E-01 &  .225E-01 &  .502E-02 &  .901E-05 &  .187E-03 &  .411E-03 &  .563E-02 &  .559E-02 & 
 1.02 &   .68 \\ 
 2.0 & -.401E-01 &  .315E-01 &  .757E-02 &  .969E-05 &  .300E-03 &  .571E-03 &  .846E-02 &  .865E-02 & 
 1.28 &   .71 \\ 
 2.5 & -.491E-01 &  .382E-01 &  .972E-02 &  .110E-04 &  .375E-03 &  .705E-03 &  .108E-01 &  .109E-01 & 
 1.74 &   .74 \\ 
 3.0 & -.521E-01 &  .394E-01 &  .114E-01 &  .112E-04 &  .392E-03 &  .831E-03 &  .126E-01 &  .127E-01 & 
 2.17 &   .80 \\ 
 3.5 & -.366E-01 &  .278E-01 &  .756E-02 &  .306E-03 &  .406E-03 &  .566E-03 &  .884E-02 &  .888E-02 & 
 2.40 &  1.06 \\ 
 4.0 & -.354E-01 &  .264E-01 &  .129E-02 &  .349E-03 &  .685E-02 &  .486E-03 &  .897E-02 &  .899E-02 & 
 2.78 &  1.19 \\ 
 4.5 & -.399E-01 &  .299E-01 &  .634E-03 &  .137E-03 &  .862E-02 &  .593E-03 &  .999E-02 &  .100E-01 & 
 3.22 &  1.25 \\ 
 5.0 & -.437E-01 &  .328E-01 &  .624E-03 &  .128E-03 &  .969E-02 &  .416E-03 &  .109E-01 &  .109E-01 & 
 3.65 &  1.32 \\ 
 6.0 & -.483E-01 &  .359E-01 &  .717E-03 &  .163E-03 &  .117E-01 & -.219E-03 &  .123E-01 &  .124E-01 & 
 4.49 &  1.46 \\ 
 7.0 & -.511E-02 &  .537E-01 &  .712E-03 &  .182E-03 &  .128E-01 & -.165E-03 &  .136E-01 &  .137E-01 & 
 4.84 &  1.64 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

 \begin{table*}[htp]
\caption[]{
Final AGB yields for Z$_{\rm ini}$= 0.004, $\eta_{\rm AGB}$=2, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.494E-04 &  .494E-04 & -.344E-06 &  .258E-07 &  .402E-06 & -.297E-07 &  .536E-07 & -.967E-10 & 
  .00 &   .57 \\ 
  .9 & -.670E-03 &  .670E-03 & -.493E-05 &  .361E-06 &  .576E-05 & -.419E-06 &  .766E-06 &  .218E-09 & 
  .02 &   .58 \\ 
 1.0 & -.179E-02 &  .152E-02 &  .246E-03 &  .508E-06 &  .839E-05 &  .201E-04 &  .275E-03 &  .273E-03 & 
  .03 &   .59 \\ 
 1.3 & -.265E-02 &  .210E-02 &  .496E-03 &  .564E-06 &  .101E-04 &  .405E-04 &  .547E-03 &  .544E-03 & 
  .05 &   .60 \\ 
 1.5 & -.313E-02 &  .226E-02 &  .806E-03 &  .228E-06 &  .463E-05 &  .659E-04 &  .877E-03 &  .873E-03 & 
  .03 &   .60 \\ 
 1.7 & -.414E-02 &  .302E-02 &  .102E-02 &  .489E-06 &  .104E-04 &  .836E-04 &  .112E-02 &  .111E-02 & 
  .07 &   .61 \\ 
 2.0 & -.552E-02 &  .399E-02 &  .140E-02 &  .449E-06 &  .150E-04 &  .112E-03 &  .152E-02 &  .153E-02 & 
  .08 &   .63 \\ 
 2.5 & -.453E-02 &  .329E-02 &  .114E-02 &  .394E-06 &  .144E-04 &  .897E-04 &  .125E-02 &  .125E-02 & 
  .08 &   .66 \\ 
 3.0 & -.510E-02 &  .366E-02 &  .132E-02 &  .447E-06 &  .168E-04 &  .104E-03 &  .144E-02 &  .144E-02 & 
  .11 &   .69 \\ 
 3.5 & -.481E-02 &  .350E-02 &  .112E-02 &  .567E-04 &  .385E-04 &  .902E-04 &  .130E-02 &  .130E-02 & 
  .20 &   .86 \\ 
 4.0 & -.494E-02 &  .360E-02 &  .195E-03 &  .470E-04 &  .102E-02 &  .801E-04 &  .134E-02 &  .134E-02 & 
  .24 &   .95 \\ 
 4.5 & -.521E-02 &  .381E-02 &  .104E-03 &  .182E-04 &  .119E-02 &  .887E-04 &  .141E-02 &  .141E-02 & 
  .26 &   .99 \\ 
 5.0 & -.549E-02 &  .401E-02 &  .998E-04 &  .167E-04 &  .130E-02 &  .598E-04 &  .147E-02 &  .147E-02 & 
  .29 &  1.03 \\ 
 6.0 & -.571E-02 &  .416E-02 &  .104E-03 &  .200E-04 &  .145E-02 & -.165E-04 &  .156E-02 &  .156E-02 & 
  .33 &  1.12 \\ 
 7.0 & -.464E-01 & -.156E-01 & -.594E-04 & -.714E-06 &  .453E-05 & -.131E-03 & -.187E-03 & -.228E-03 & 
  .44 &  1.20 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

 \begin{table*}[htp]
\caption[]{
Total     yields for Z$_{\rm ini}$= 0.004, $\eta_{\rm AGB}$=2, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .9 & -.121E-01 &  .121E-01 & -.853E-04 &  .643E-05 &  .104E-03 & -.652E-06 &  .245E-04 &  .108E-04 & 
  .32 &   .58 \\ 
 1.0 & -.158E-01 &  .150E-01 &  .665E-03 &  .729E-05 &  .122E-03 &  .626E-04 &  .857E-03 &  .839E-03 & 
  .42 &   .59 \\ 
 1.3 & -.235E-01 &  .204E-01 &  .271E-02 &  .863E-05 &  .156E-03 &  .226E-03 &  .311E-02 &  .308E-02 & 
  .66 &   .60 \\ 
 1.3 & -.235E-01 &  .204E-01 &  .271E-02 &  .864E-05 &  .156E-03 &  .226E-03 &  .310E-02 &  .307E-02 & 
  .66 &   .60 \\ 
 1.5 & -.310E-01 &  .253E-01 &  .508E-02 &  .914E-05 &  .190E-03 &  .444E-03 &  .573E-02 &  .569E-02 & 
  .92 &   .60 \\ 
 1.7 & -.327E-01 &  .259E-01 &  .605E-02 &  .940E-05 &  .206E-03 &  .517E-03 &  .678E-02 &  .674E-02 & 
 1.11 &   .61 \\ 
 2.0 & -.459E-01 &  .357E-01 &  .897E-02 &  .101E-04 &  .320E-03 &  .694E-03 &  .100E-01 &  .102E-01 & 
 1.37 &   .63 \\ 
 2.5 & -.539E-01 &  .417E-01 &  .109E-01 &  .114E-04 &  .395E-03 &  .806E-03 &  .121E-01 &  .121E-01 & 
 1.84 &   .66 \\ 
 3.0 & -.575E-01 &  .434E-01 &  .127E-01 &  .116E-04 &  .417E-03 &  .950E-03 &  .141E-01 &  .141E-01 & 
 2.31 &   .69 \\ 
 4.0 & -.405E-01 &  .301E-01 &  .149E-02 &  .396E-03 &  .787E-02 &  .578E-03 &  .103E-01 &  .103E-01 & 
 3.05 &   .95 \\ 
 5.0 & -.492E-01 &  .369E-01 &  .726E-03 &  .145E-03 &  .110E-01 &  .484E-03 &  .123E-01 &  .124E-01 & 
 3.97 &  1.03 \\ 
 7.0 & -.517E-01 &  .382E-01 &  .657E-03 &  .181E-03 &  .128E-01 & -.279E-03 &  .134E-01 &  .135E-01 & 
 5.79 &  1.20 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

 \begin{table*}[htp]
\caption[]{
AGB       yields for Z$_{\rm ini}$= 0.001, $\eta_{\rm AGB}$=1, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.118E-01 &  .118E-01 & -.183E-04 & -.104E-04 &  .214E-04 & -.173E-05 & -.911E-05 & -.147E-07 & 
  .27 &   .56 \\ 
  .9 & -.123E-01 &  .123E-01 & -.201E-04 & -.113E-04 &  .234E-04 & -.187E-05 & -.982E-05 & -.153E-07 & 
  .32 &   .58 \\ 
 1.0 & -.168E-01 &  .155E-01 &  .118E-02 & -.126E-04 &  .258E-04 &  .104E-03 &  .129E-02 &  .130E-02 & 
  .39 &   .61 \\ 
 1.3 & -.339E-01 &  .273E-01 &  .603E-02 & -.162E-04 &  .314E-04 &  .534E-03 &  .658E-02 &  .659E-02 & 
  .62 &   .63 \\ 
 1.5 & -.419E-01 &  .325E-01 &  .865E-02 & -.185E-04 &  .362E-04 &  .767E-03 &  .944E-02 &  .945E-02 & 
  .84 &   .66 \\ 
 1.7 & -.426E-01 &  .324E-01 &  .936E-02 & -.193E-04 &  .387E-04 &  .829E-03 &  .102E-01 &  .102E-01 & 
  .99 &   .71 \\ 
 2.0 & -.530E-01 &  .398E-01 &  .120E-01 & -.207E-04 &  .684E-04 &  .105E-02 &  .131E-01 &  .132E-01 & 
 1.23 &   .77 \\ 
 2.5 & -.512E-01 &  .368E-01 &  .130E-01 & -.212E-04 &  .736E-04 &  .114E-02 &  .142E-01 &  .143E-01 & 
 1.62 &   .87 \\ 
 3.0 & -.479E-01 &  .337E-01 &  .129E-01 & -.133E-04 &  .661E-04 &  .114E-02 &  .141E-01 &  .142E-01 & 
 1.99 &  1.00 \\ 
 3.5 & -.536E-01 &  .381E-01 &  .104E-01 &  .165E-02 &  .217E-02 &  .125E-02 &  .154E-01 &  .155E-01 & 
 2.40 &  1.09 \\ 
 4.0 & -.614E-01 &  .443E-01 &  .230E-02 &  .433E-03 &  .130E-01 &  .123E-02 &  .170E-01 &  .171E-01 & 
 2.81 &  1.17 \\ 
 4.5 & -.669E-01 &  .483E-01 &  .155E-02 &  .190E-03 &  .154E-01 &  .131E-02 &  .185E-01 &  .186E-01 & 
 3.24 &  1.25 \\ 
 5.0 & -.716E-01 &  .517E-01 &  .156E-02 &  .194E-03 &  .172E-01 &  .893E-03 &  .198E-01 &  .200E-01 & 
 3.66 &  1.33 \\ 
 6.0 & -.599E-01 &  .436E-01 &  .118E-02 &  .184E-03 &  .146E-01 &  .204E-03 &  .162E-01 &  .163E-01 & 
 3.74 &  2.25 \\ 
 7.0 & -.148E-01 &  .112E-01 &  .247E-03 &  .365E-04 &  .325E-02 &  .246E-04 &  .356E-02 &  .357E-02 & 
 1.82 &  5.16 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

\begin{table*}[htp]
\caption[]{
Final AGB yields for Z$_{\rm ini}$= 0.001, $\eta_{\rm AGB}$=1, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .8 & -.108E-03 &  .108E-03 & -.167E-06 & -.952E-07 &  .195E-06 & -.158E-07 & -.831E-07 & -.133E-09 & 
  .00 &   .56 \\ 
  .9 & -.263E-03 &  .263E-03 & -.431E-06 & -.243E-06 &  .503E-06 & -.401E-07 & -.211E-06 & -.322E-09 & 
  .01 &   .58 \\ 
 1.0 & -.235E-02 &  .179E-02 &  .515E-03 & -.657E-06 &  .103E-05 &  .456E-04 &  .560E-03 &  .561E-03 & 
  .02 &   .59 \\ 
 1.3 & -.414E-02 &  .298E-02 &  .106E-02 & -.746E-06 &  .879E-06 &  .941E-04 &  .116E-02 &  .116E-02 & 
  .03 &   .60 \\ 
 1.5 & -.311E-02 &  .220E-02 &  .841E-03 & -.465E-06 &  .447E-06 &  .745E-04 &  .915E-03 &  .915E-03 & 
  .02 &   .64 \\ 
 1.7 & -.519E-02 &  .367E-02 &  .140E-02 & -.904E-06 &  .109E-05 &  .124E-03 &  .152E-02 &  .152E-02 & 
  .04 &   .66 \\ 
 2.0 & -.542E-02 &  .384E-02 &  .144E-02 & -.960E-06 &  .226E-05 &  .128E-03 &  .157E-02 &  .158E-02 & 
  .06 &   .71 \\ 
 2.5 & -.630E-02 &  .439E-02 &  .175E-02 & -.116E-05 &  .289E-05 &  .155E-03 &  .191E-02 &  .191E-02 & 
  .09 &   .79 \\ 
 3.0 & -.405E-02 &  .281E-02 &  .112E-02 &  .482E-06 &  .318E-05 &  .997E-04 &  .123E-02 &  .123E-02 & 
  .11 &   .89 \\ 
 3.5 & -.438E-02 &  .308E-02 &  .804E-03 &  .145E-03 &  .240E-03 &  .105E-03 &  .129E-02 &  .130E-02 & 
  .13 &   .96 \\ 
 4.0 & -.500E-02 &  .357E-02 &  .180E-03 &  .327E-04 &  .111E-02 &  .105E-03 &  .142E-02 &  .143E-02 & 
  .15 &  1.03 \\ 
 4.5 & -.522E-02 &  .373E-02 &  .125E-03 &  .159E-04 &  .124E-02 &  .104E-03 &  .149E-02 &  .149E-02 & 
  .16 &  1.09 \\ 
 5.0 & -.544E-02 &  .389E-02 &  .123E-03 &  .163E-04 &  .134E-02 &  .651E-04 &  .155E-02 &  .156E-02 & 
  .18 &  1.15 \\ 
 \hline
 \end{tabular}
 \end{flushleft}
 \end{table*}

\begin{table*}[htp]
\caption[]{
Total     yields for Z$_{\rm ini}$= 0.001, $\eta_{\rm AGB}$=1, and $m_{\rm HBB}$=0.8  }
 \begin{flushleft}
 \begin{tabular}{lllllllllll}
 \hline
         $m_{\rm ini}$ & H & $^{4}$He & $^{12}$C & $^{13}$C 
       & $^{14}$N & 
  $^{16}$O & Y$_{\rm CNO}$ & Y$_{\rm TOT}$ & 
          $\Delta m_{\rm ej}$ & $m_{\rm end}$ \\ \hline

  .9 & -.132E-01 &  .132E-01 & -.213E-04 & -.128E-04 &  .248E-04 & -.185E-05 & -.111E-04 & -.108E-05 & 
  .36 &   .58 \\ 
 1.0 & -.199E-01 &  .179E-01 &  .169E-02 & -.143E-04 &  .281E-04 &  .150E-03 &  .185E-02 &  .186E-02 & 
  .44 &   .59 \\ 
 1.3 & -.382E-01 &  .305E-01 &  .709E-02 & -.172E-04 &  .328E-04 &  .628E-03 &  .774E-02 &  .775E-02 & 
  .66 &   .60 \\ 
 1.3 & -.385E-01 &  .307E-01 &  .709E-02 & -.176E-04 &  .334E-04 &  .628E-03 &  .774E-02 &  .774E-02 & 
  .67 &   .60 \\ 
 1.5 & -.452E-01 &  .348E-01 &  .949E-02 & -.193E-04 &  .373E-04 &  .841E-03 &  .104E-01 &  .104E-01 & 
  .88 &   .64 \\ 
 1.7 & -.478E-01 &  .361E-01 &  .108E-01 & -.203E-04 &  .400E-04 &  .953E-03 &  .117E-01 &  .117E-01 & 
 1.04 &   .66 \\ 
 2.0 & -.585E-01 &  .437E-01 &  .134E-01 & -.217E-04 &  .710E-04 &  .118E-02 &  .146E-01 &  .148E-01 & 
 1.29 &   .71 \\ 
 2.5 & -.575E-01 &  .413E-01 &  .148E-01 & -.225E-04 &  .769E-04 &  .130E-02 &  .161E-01 &  .163E-01 & 
 1.71 &   .79 \\ 
 3.0 & -.520E-01 &  .365E-01 &  .140E-01 & -.129E-04 &  .697E-04 &  .124E-02 &  .153E-01 &  .155E-01 & 
 2.11 &   .89 \\ 
 4.0 & -.664E-01 &  .479E-01 &  .248E-02 &  .466E-03 &  .141E-01 &  .133E-02 &  .184E-01 &  .185E-01 & 
 2.97 &  1.03 \\ 
 5.0 & -.771E-01 &  .556E-01 &  .169E-02 &  .210E-03 &  .185E-01 &  .958E-03 &  .214E-01 &  .215E-01 & 
 3.85 &  1.15 \\ 
 7.0 & -.148E-01 &  .112E-01 &  .247E-03 &  .364E-04 &  .325E-02 &  .246E-04 &  .356E-02 &  .357E-02 & 
 1.84 &  5.16 \\ 
 \hline
 \end{tabular}
